Decoding Topological Subsystem Color Codes Over the Erasure Channel using Gauge Fixing

Topological subsystem color codes (TSCCs) are an important class of topological subsystem codes that allow for syndrome measurement with only 2-body measurements. It is expected that such low complexity measurements can help in fault tolerance. While TSCCs have been studied over depolarizing noise model, their performance over the erasure channel has not been studied as much. Recently, we proposed erasure decoders for TSCCs and reported a threshold of 9.7%. In this paper, we continue our study of TSCCS over the erasure channel. We propose two erasure decoders for topological subsystem color codes. These decoders use the technique of gauge fixing where some of the gauge operators of the subsystem code are promoted to stabilizers. We perform gauge fixing using 4-body and 8-body gauge operators. With partial gauge fixing we obtained a threshold of 17.7% on a TSCC derived from the square octagon lattice. Using an order maximal gauge fixing decoder we were able to improve the threshold to 44%. The previously known decoder for TSCC over the erasure channel had a threshold of 9.7%. We also study the correctability of erasures on the subsystem codes.

==> Figures/Overview_direct.tex <==
\documentclass[english,border=1.5pt]{standalone}
\usepackage[T1]{fontenc}
    \usepackage{amsmath}
    \usepackage{amssymb}
    \usepackage{amsthm}
    \usepackage{amsfonts}
    \usepackage{braket}
\usepackage[latin9]{inputenc}

\makeatletter
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.

\usepackage {tikz}
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

\makeatother

\usepackage{babel}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if require: 
% \path (1000,4314); %set diagram left start at 0, and has height of 4314

% Text Node
\draw (219.67,1688) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{114.47pt}\setlength\topsep{0pt}
\begin{center}
Syndrome measurement\\using Algorithm~\ref{alg:direct}
\end{center}
\end{minipage}};
%Straight Lines [id:da4002647556984822] 
\draw    (298.97,1753) -- (298.97,1725) ;
\draw [shift={(299,1753)}, rotate = 269.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Text Node
\draw (203.67,1760) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{136.61pt}\setlength\topsep{0pt}
\begin{center}
Preprocessing using peeling \\and clustering
\end{center}
\end{minipage}};

%Straight Lines [id:da2106262133781066] 
\draw    (298.97,1822) -- (298.97,1794) ;
\draw [shift={(299,1822)}, rotate = 269.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (246.33,1832) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.59pt}\setlength\topsep{0pt}
\begin{center}
Stage 1: X error \\correction using\\Algorithm~\ref{alg:dec_using_tcc_synd}
\end{center}
\end{minipage}};

% Text Node
\draw (237.83,1890.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{88.97pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.19,0.28,0.76}{Decoding on three }\\\textcolor[rgb]{0.19,0.28,0.76}{copies of }\\\textcolor[rgb]{0.19,0.28,0.76}{color codes}
\end{center}
\end{minipage}};
%Straight Lines [id:da7370433273071908] 
\draw    (298.97,1943.33) -- (298.97,1972) ;
%Straight Lines [id:da04451653622184659] 
\draw    (410.5,1972) -- (298.97,1972) ;
%Straight Lines [id:da46746610488590457] 
\draw    (298.97,1972) -- (196.5,1972) ;

%Straight Lines [id:da4114219070058801] 
\draw    (196.5,1972) -- (196.5,2003) ;
\draw [shift={(196.5,2003)}, rotate = 270.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4767372334458263] 
\draw    (410.5,1972) -- (410.5,2003) ;
\draw [shift={(410.46,2003)}, rotate = 270.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (155,1934) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{66.27pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0,0,0}{Partial gauge }\\\textcolor[rgb]{0,0,0}{fixing decoder}
\end{center}
\end{minipage}};

% Text Node
\draw (335,1934) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{103.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0,0,0}{Order maximal gauge }\\\textcolor[rgb]{0,0,0}{fixing decoder${}^\dagger$}
\end{center}
\end{minipage}};

% Text Node
\draw (145,2015) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Stage 2: Z error \\correction using\\Algorithm~\ref{alg:partial_z_correction}
\end{center}
\end{minipage}};
% % Text Node
\draw (135,2075) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{91.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.19,0.28,0.76}{Decoding on parent}\\\textcolor[rgb]{0.19,0.28,0.76}{color code}
\end{center}
\end{minipage}};

% Text Node
\draw (356.5,2015) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Stage 2: Z error \\correction using\\Algorithm~\ref{alg:dec_using_tcc_synd}
\end{center}
\end{minipage}};

% Text Node
\draw (342,2075) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{98.59pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.19,0.28,0.76}{Decoding on three }\\\textcolor[rgb]{0.19,0.28,0.76}{copies of color codes}
\end{center}

\end{minipage}};




\end{tikzpicture}

\end{document}
